Kanev and Todorov surfaces in toric 3-folds

In the first part of this article we show for some examples of surfaces of general type in toric 3-folds how to construct minimal and canonical models by toric methods explicitly. The examples we study turn out to be surfaces of general type, namely so called Kanev surfaces and Todorov surfaces. We show how properties of our examples of surfaces could be derived directly from properties of some polytopes and we compute the singularities of their canonical models.

==> Pictures_1.tex <==
\begin{figure}
	
	
	\begin{tikzpicture}[scale = 0.6,rotate=0]
	
	
	\begin{scope}[scale = 1,yshift = 0cm, xshift = 5cm, rotate = -16]
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	
	\draw (3/2,-1,5/2) -- (3,0,0);
	\draw (0,0,3) -- (0,3,0) -- (3/2,-1,5/2) -- (0,3,0) -- (3,0,0);
	\draw (0,0,3) -- (3/2,-1,5/2);
	
	\draw[dashed] (3,0,0) -- (0,0,3);
	
	%\draw[dashed] (3/2,0,3/2) -- (0,3,0);
	%\draw[dashed] (3/2,-1,5/2) -- (3/2,0,3/2);
	
	
	\fill (3/2,-1,5/2) circle (3pt) node[below] {$a$};
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (0,3,0) circle (3pt) node[left] {$p$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	
	%\fill (1,1/3,5/2-5/6) circle (2pt) node[left] {$a_1$};
	%\fill (1/2,5/3,5/2-10/6) circle(2pt) node[left] {$a_2$};
	%\fill (3/2,0,3/2) circle(2pt) node[right]  {$c$};
	%\fill (3/4,3/2,3/4) circle(2pt) node[right] {$c_1$};
	%\fill (3/2,3/2,0) circle(2pt) node[right] {$d_1$};
	%\fill (0,3/2,3/2) circle(2pt) node[left] {$b_1$};
	%\fill (3/2,-1/3,3/2+1/3) circle(1.8pt);
	%\fill (3/2, -2/3,3/2+2/3) circle(1.8pt);
	
	%\fill (3/2,0,0) circle (1.5pt);
	%\fill (0,1,0) circle (1.5pt);
	%\fill (0,2,0) circle (1.5pt);
	
	%\fill (0,0,3/2) circle (1.5pt);	
	%\fill (3/2,0,3/2) circle (1.5pt);
	
	
	\end{scope}
	
	
	
	
	
	
	\begin{scope}[xshift = 12.5cm, yshift = 0cm, rotate = -16]
	
	%\draw[->] (-1,3,3+5) -- (0,3,2+5);
	
	
	\draw (3/2,-1,3/2) -- (0,0,3);
	\draw (3,0,0) -- (3/2,-1,3/2) -- (1/2,5/3,1/2) -- (0,1.5,1.5) -- (0,0,3) -- (0,1.5,1.5) -- (1/2,2,1/2) -- (1.5,1.5,0) -- (3,0,0) -- (1.5,1.5,0) -- (1/2,5/3,1/2) -- (1/2,2,1/2);
	
	\draw[dashed] (3,0,0) -- (0,0,3);
	
	%\draw[dashed] (3/2,-1,3/2) -- (3,0,0) -- (0,0,3) -- (0,3,0) -- (3/2,-1,3/2) -- (0,3,0) -- (3,0,0) -- (0,0,3) -- (3/2,-1,3/2);
	
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,-1,3/2) circle (3pt) node[left] {$a$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (1/2,5/3,1/2) circle (3pt) node[below] {$a_2$};
	\fill (1.5,1.5,0) circle (3pt) node[right] {$d_1$};
	\fill (0,1.5,1.5) circle (3pt) node[left] {$b_1$};
	\fill (1/2,2,1/2) circle (3pt) node[above] {$c_2$};	
	
	%\fill (0,0,0) circle(1pt) node[right] {$P$};
	
	
	
	\end{scope}
	
	
	
	
	
	
	
	
	
	\begin{scope}[xshift = 12.5cm, yshift = -4.5cm, rotate = -16]
	
	%	\draw[->] (1.5,5,14.5) -- (2.5,5,13.5);
	
	
	\draw (3/2,-1,3/2) -- (0,0,3);
	\draw (3,0,0) -- (3/2,-1,3/2) -- (1,1/3,1) -- (0,1.5,1.5) -- (0,0,3) -- (0,1.5,1.5) -- (1/2,2,1/2) -- (1.5,1.5,0) -- (3,0,0) -- (1.5,1.5,0) -- (1,1/3,1) -- (1/2,2,1/2);
	
	\draw[dashed] (3,0,0) -- (0,0,3);
	
	%\draw[dashed] (3/2,-1,3/2) -- (3,0,0) -- (0,0,3) -- (0,3,0) -- (3/2,-1,3/2) -- (0,3,0) -- (3,0,0) -- (0,0,3) -- (3/2,-1,3/2);
	
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,-1,3/2) circle (3pt) node[left] {$a$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (1,1/3,1) circle (3pt) node[below] {$a_1$};
	\fill (1.5,1.5,0) circle (3pt) node[right] {$d_1$};
	\fill (0,1.5,1.5) circle (3pt) node[left] {$b_1$};
	\fill (1/2,2,1/2) circle (3pt) node[above] {$c_2$};	
	
	%\fill (0,0,0) circle(1pt) node[right] {$P$};
	
	\end{scope}
	
	
	
	
	
	
	\begin{scope}[xshift = 2cm, yshift = -9cm, rotate = -16]
	
	
	\draw (3/2,-1,3/2) -- (0,0,3);
	\draw (3,0,0) -- (3/2,-1,3/2) -- (1,1/3,1) -- (1.5,1.5,0) -- (3,0,0) -- (1.5,1.5,0)  -- (1/2,2,1/2) -- (1,1/3,1) -- (1/2,2,1/2) -- (0,0,3) -- (1,1/3,1);
	
	\draw[dashed] (3,0,0) -- (0,0,3);
	
	%\draw[dashed] (3/2,-1,3/2) -- (3,0,0) -- (0,0,3) -- (0,3,0) -- (3/2,-1,3/2) -- (0,3,0) -- (3,0,0) -- (0,0,3) -- (3/2,-1,3/2);
	
	
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,-1,3/2) circle (3pt) node[left] {$a$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (1,1/3,1) circle (3pt) node[left] {$a_1$};
	\fill (1.5,1.5,0) circle (3pt) node[right] {$d_1$};
	\fill (1/2,2,1/2) circle (3pt) node[above] {$c_2$};	
	
	%\fill (0,0,0) circle(1pt) node[right] {$P$};
	
	\end{scope}
	
	
	
	
	\begin{scope}[xshift = 8cm, yshift = -9cm, rotate = -16]
	
	
	
	\draw (3/2,-1,3/2) -- (0,0,3);
	\draw (3,0,0) -- (3/2,-1,3/2) -- (1,1/3,1) -- (0,1.5,1.5) -- (0,0,3) -- (0,1.5,1.5) -- (1.5,1.5,0) -- (3,0,0) -- (1.5,1.5,0) -- (1,1/3,1);
	
	\draw[dashed] (3,0,0) -- (0,0,3);
	
	%\draw[dashed] (3/2,-1,3/2) -- (3,0,0) -- (0,0,3) -- (0,3,0) -- (3/2,-1,3/2) -- (0,3,0) -- (3,0,0) -- (0,0,3) -- (3/2,-1,3/2);
	
	
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,-1,3/2) circle (3pt) node[left] {$a$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (1,1/3,1) circle (3pt) node[below] {$a_1$};
	\fill (1.5,1.5,0) circle (3pt) node[right] {$d_1$};
	\fill (0,1.5,1.5) circle (3pt) node[left] {$b_1$};
	
	%\fill (0,0,0) circle(1pt) node[right] {$P$};
	
	\end{scope}
	
	
	
	
	
	
	\begin{scope}[xshift = 14cm, yshift = -9cm, rotate = -16]
	
	
	
	\draw (3/2,-1,3/2) -- (0,0,3);
	\draw (3,0,0) -- (3/2,-1,3/2) -- (0,1.5,1.5) -- (0,0,3) -- (0,1.5,1.5) -- (1/2,2,1/2) -- (1.5,1.5,0) -- (3,0,0) -- (1.5,1.5,0) -- (3/2,-1,3/2) -- (1/2,2,1/2);
	
	\draw[dashed] (3,0,0) -- (0,0,3);
	
	%\draw[dashed] (3/2,-1,3/2) -- (3,0,0) -- (0,0,3) -- (0,3,0) -- (3/2,-1,3/2) -- (0,3,0) -- (3,0,0) -- (0,0,3) -- (3/2,-1,3/2);
	
	
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,-1,3/2) circle (3pt) node[left] {$a$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (1.5,1.5,0) circle (3pt) node[right] {$d_1$};
	\fill (0,1.5,1.5) circle (3pt) node[left] {$b_1$};
	\fill (1/2,2,1/2) circle (3pt) node[above] {$c_2$};	
	
	%\fill (0,0,0) circle(1pt) node[right] {$P$};
	
	\end{scope}
	
	
	\begin{scope}[xshift = 20cm, yshift = -9cm, rotate = -16]
	
	
	
	\draw (3/2,-1,3/2) -- (0,0,3);
	\draw (3,0,0) -- (3/2,-1,3/2) -- (1/2,5/3,1/2) -- (0,3/2,3/2) -- (0,0,3) -- (0,3/2,3/2)-- (1/2,5/3,1/2) -- (3,0,0);
	
	\draw[dashed] (3,0,0) -- (0,3/2,3/2);
	\draw[dashed] (3,0,0) -- (0,0,3);
	
	%\draw[dashed] (3/2,-1,3/2) -- (3,0,0) -- (0,0,3) -- (0,3,0) -- (3/2,-1,3/2) -- (0,3,0) -- (3,0,0) -- (0,0,3) -- (3/2,-1,3/2);
	
	
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,-1,3/2) circle (3pt) node[left] {$a$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (1/2,5/3,1/2) circle (3pt) node[above] {$a_2$};
	\fill (0,1.5,1.5) circle (3pt) node[left] {$b_1$};
	
	%\fill (0,0,0) circle(1pt) node[right] {$P$};
	\end{scope}
	
	
	\begin{scope}[xshift = 5cm, yshift = -14cm, rotate = -16]
	
	
	
	\draw (3,0,0) -- (1/2,2,1/2) -- (0,0,3) -- (3/2,-1,3/2) -- (1,1/3,1) -- (3,0,0);
	\draw (0,0,3) -- (1,1/3,1) --(1/2,2,1/2) -- (3,0,0) -- (3/2,-1,3/2);
	\draw[dashed] (3,0,0) -- (0,0,3);
	
	%\draw[dashed] (3/2,-1,3/2) -- (3,0,0) -- (0,0,3) -- (0,3,0) -- (3/2,-1,3/2) -- (0,3,0) -- (3,0,0) -- (0,0,3) -- (3/2,-1,3/2);
	
	
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,-1,3/2) circle (3pt) node[left] {$a$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (1,1/3,1) circle (3pt) node[right] {$a_1$};
	\fill (1/2,2,1/2) circle (3pt) node[left] {$c_2$};
	
	%\fill (0,0,0) circle(1pt) node[right] {$P$};
	
	\end{scope}
	
	
	\begin{scope}[xshift = 11cm, yshift = -14cm, rotate = -16]
	
	\draw[dashed] (0,0,3) -- (3,0,0);
	\draw[dashed] (0,0,3) -- (1,1,1);
	\draw[dashed] (3,0,0) -- (1,1,1);
	\draw[dashed] (1,1,1) -- (1/2,5/3,1/2);
	\draw (3/2,-1,3/2) -- (0,0,3);
	\draw (3,0,0) -- (1/2,5/3,1/2);
	\draw (1/2,5/3,1/2) -- (3/2,-1,3/2);
	\draw (3/2,-1,3/2) -- (3,0,0);
	\draw (0,0,3) -- (1/2,5/3,1/2);
	
	%\draw[dashed] (3/2,-1,3/2) -- (3,0,0) -- (0,0,3) -- (0,3,0) -- (3/2,-1,3/2) -- (0,3,0) -- (3,0,0) -- (0,0,3) -- (3/2,-1,3/2);
	
	
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,-1,3/2) circle (3pt) node[left] {$a$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (1/2,5/3,1/2) circle (3pt) node[above] {$a_2$};
	\fill (1,1,1) circle (3pt) node[left] {$c_1$};
	
	%\fill (0,0,0) circle(1pt) node[right] {$P$};
	
	\end{scope}
	
	
	\begin{scope}[xshift = 17cm, yshift = -14cm, rotate = -16]
	
	\draw (3/2,-1,3/2) -- (0,0,3);
	\draw (3/2,-1,3/2) -- (1/2,2,1/2);
	\draw (3,0,0) -- (1/2,2,1/2);
	\draw (3,0,0) -- (2,1/6,1/2);
	\draw (3/2,-1,3/2) -- (2,1/6,1/2);
	\draw (1/2,2,1/2) -- (2,1/6,1/2);
	\draw (3/2,-1,3/2) -- (0,3/2,3/2);
	\draw (0,3/2,3/2) -- (1/2,2,1/2);
	\draw (3/2,-1,3/2) -- (3,0,0);
	\draw[dashed] (3,0,0) -- (0,0,3);
	\draw (0,3/2,3/2) -- (0,0,3);
	%\draw[dashed] (3/2,-1,3/2) -- (3,0,0) -- (0,0,3) -- (0,3,0) -- (3/2,-1,3/2) -- (0,3,0) -- (3,0,0) -- (0,0,3) -- (3/2,-1,3/2);
	
	
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,-1,3/2) circle (3pt) node[left] {$a$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (0,3/2,3/2) circle (3pt) node[left] {$b_1$};
	\fill (1/2,2,1/2) circle (3pt) node[left] {$c_2$};
	\fill (2,1/6,1/2) circle (3pt) node[left] {$ad$};
	%\fill (0,0,0) circle(1pt) node[right] {$P$};
	
	\end{scope}
	
	
	
	\begin{scope}[xshift = 11cm, yshift = -19cm, rotate = -16]
	
	\draw (3/2,-1,3/2) -- (0,0,3);
	\draw (3/2,-1,3/2) -- (1/2,2,1/2);
	\draw (3,0,0) -- (1/2,2,1/2);
	\draw (3,0,0) -- (2,1/6,1/2);
	\draw (1/2,2,1/2) -- (2,1/6,1/2);
	\draw (3/2,-1,3/2) -- (2,1/6,1/2);
	\draw (3/2,-1,3/2) -- (1/2,1/6,2);
	\draw (1/2,1/6,2) -- (1/2,2,1/2);
	\draw (3/2,-1,3/2) -- (3,0,0);
	\draw[dashed] (3,0,0) -- (0,0,3);
	\draw (1/2,1/6,2) -- (0,0,3);
	\draw (0,0,3) -- (1/2,2,1/2);
	%\draw[dashed] (3/2,-1,3/2) -- (3,0,0) -- (0,0,3) -- (0,3,0) -- (3/2,-1,3/2) -- (0,3,0) -- (3,0,0) -- (0,0,3) -- (3/2,-1,3/2);
	
	
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,-1,3/2) circle (3pt) node[left] {$a$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (1/2,1/6,2) circle (3pt) node[right] {$ab$};
	\fill (1/2,2,1/2) circle (3pt) node[left] {$c_2$};
	\fill (2,1/6,1/2) circle (3pt) node[left] {$ad$};
	%\fill (0,0,0) circle(1pt) node[right] {$P$};
	
	\end{scope}
	
	
	
	\end{tikzpicture}
	\caption{The 11 canonically closed polytopes out of 20 polytopes in the first class a). The polytopes are ordered in rows descendingly by their number of lattice points (The maximal polytope is additionaly put in the first row on the left).} \label{figure_complete_list_polytopes_a}
\end{figure}


==> Pictures_2.tex <==
\begin{figure}
	\begin{tikzpicture}[scale = 0.5]
	
	\begin{scope}[yshift = 0cm, xshift = 4cm, rotate = -10]
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	\draw[dashed] (2/3,1,2/3) -- (3,0,0);
	\draw[dashed] (0,0,3) -- (2/3,1,2/3);
	\draw[dashed] (2/3,1,2/3) -- (0,3,0);
	
	\draw (3,0,0) -- (5/2 + 2/3,-2,5/2 + 2/3) -- (0,0,3);
	\draw (0,3,0) -- (3,0,0) -- (0,3,0) -- (0,0,3) -- (0,3,0) -- (5/2 + 2/3,-2, 5/2+ 2/3);
	
	\fill (2/3,1,2/3) circle (3pt) node[left] {$c$};
	\fill (5/2+2/3,-2, 5/2+2/3) circle(3pt) node[right] {$a$};
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (0,3,0) circle (3pt) node[left] {$p$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	
	\end{scope}
	
	\begin{scope}[xshift = 11.5cm, rotate = -10]
	%\draw[->] (0,4,8) -- (2/3, 4-1/3, 8-4/3);
	
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	
	\draw[dashed] (2/3,1,2/3) -- (3,0,0);
	\draw[dashed] (0,0,3) -- (2/3,1,2/3);
	\draw[dashed] (2/3,1,2/3) -- (2/9,7/3,2/9);
	
	\draw (3,0,0) -- (19/6,-2,19/6) -- (0,0,3);
	\draw (2/9,7/3,2/9) -- (0,3/2,3/2) -- (0,0,3) -- (0,3/2,3/2) -- (19/18,4/3,19/18) -- (19/6,-2,19/6) -- (19/18,4/3,19/18) -- (3/2,3/2,0) -- (3,0,0) -- (3/2,3/2,0) -- (2/9,7/3,2/9) -- (19/18, 4/3,19/18);
	
	\fill (2/3,1,2/3) circle (3pt) node[left] {$c$};
	\fill (19/6,-2, 19/6) circle(3pt) node[right] {$a$};
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,3/2,0) circle (3pt) node[right] {$d_1$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (0,3/2,3/2) circle (3pt) node[left] {$b_1$};
	\fill (2/9, 7/3, 2/9) circle (3pt) node[left] {$c_2$};
	\fill (19/18,4/3,19/18) circle (3pt) node[right] {$a_2$};
	\end{scope}
	
	
	\begin{scope}[yshift = -6cm, xshift = 10cm, rotate = -10]
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	
	\draw[dashed] (2/3,1,2/3) -- (3,0,0);
	\draw[dashed] (0,0,3) -- (2/3,1,2/3);
	\draw[dashed] (2/3,1,2/3) -- (2/9,7/3,2/9);
	
	
	\draw (3,0,0) -- (19/6,-2,19/6) -- (0,0,3);
	\draw (2/9,7/3,2/9) -- (0,3/2,3/2) -- (0,0,3) -- (0,3/2,3/2) -- (38/18,-1/3,38/18) -- (19/6,-2,19/6) -- (38/18,-1/3,38/18) -- (3/2,3/2,0) -- (3,0,0) -- (3/2,3/2,0) -- (2/9,7/3,2/9) -- (38/18,-1/3,38/18);
	
	\fill (2/3,1,2/3) circle (3pt) node[left] {$c$};
	\fill (19/6,-2, 19/6) circle(3pt) node[right] {$a$};
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,3/2,0) circle (3pt) node[right] {$d_1$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (0,3/2,3/2) circle (3pt) node[left] {$b_1$};
	\fill (2/9, 7/3, 2/9) circle (3pt) node[left] {$c_2$};
	\fill (38/18,-1/3,38/18) circle (3pt) node[below] {$a_1$};
	\end{scope}
	
	
	\begin{scope}[yshift = -6cm, xshift = 16cm, rotate = -10]
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	
	\draw[dashed] (2/3,1,2/3) -- (3,0,0);
	\draw[dashed] (0,0,3) -- (2/3,1,2/3);
	\draw[dashed] (2/3,1,2/3) -- (4/9,5/3,4/9);
	
	
	\draw (3,0,0) -- (19/6,-2,19/6) -- (0,0,3);
	\draw (4/9,5/3,4/9) -- (0,3/2,3/2) -- (0,0,3) -- (0,3/2,3/2) -- (19/18,4/3,19/18) -- (19/6,-2,19/6) -- (19/18,4/3,19/18) -- (3/2,3/2,0) -- (3,0,0) -- (3/2,3/2,0) -- (4/9,5/3,4/9);
	
	\fill (2/3,1,2/3) circle (3pt) node[left] {$c$};
	\fill (19/6,-2, 19/6) circle(3pt) node[right] {$a$};
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,3/2,0) circle (3pt) node[right] {$d_1$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (0,3/2,3/2) circle (3pt) node[left] {$b_1$};
	\fill (4/9, 5/3, 4/9) circle (3pt) node[above] {$c_1$};
	\fill (19/18,4/3,19/18) circle (3pt) node[below] {$a_2$};
	\end{scope}
	
	\begin{scope}[yshift = -12cm, xshift = 2cm, rotate = -10]
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	
	\draw[dashed] (2/3,1,2/3) -- (3,0,0);
	\draw[dashed] (0,0,3) -- (2/3,1,2/3);
	\draw[dashed] (2/3,1,2/3) -- (4/9,5/3,4/9);
	
	
	\draw (3,0,0) -- (19/6,-2,19/6) -- (0,0,3);
	\draw (4/9,5/3,4/9) -- (0,3/2,3/2) -- (0,0,3) -- (0,3/2,3/2) -- (38/18,-1/3,38/18) -- (19/6,-2,19/6) -- (38/18,-1/3,38/18) -- (3/2,3/2,0) -- (3,0,0) -- (3/2,3/2,0) -- (4/9,5/3,4/9);
	\draw (0,3/2,3/2) -- (3/2,3/2,0);
	
	
	\fill (2/3,1,2/3) circle (3pt) node[left] {$c$};
	\fill (19/6,-2, 19/6) circle(3pt) node[right] {$a$};
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,3/2,0) circle (3pt) node[right] {$d_1$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (0,3/2,3/2) circle (3pt) node[left] {$b_1$};
	\fill (4/9, 5/3, 4/9) circle (3pt) node[above] {$c_1$};
	\fill (38/18,-1/3,38/18) circle (3pt) node[below] {$a_1$};
	\end{scope}
	
	\begin{scope}[yshift = -12cm, xshift = 8cm, rotate = -10]
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	
	\draw[dashed] (2/3,1,2/3) -- (3,0,0);
	\draw[dashed] (0,0,3) -- (2/3,1,2/3);
	\draw[dashed] (2/3,1,2/3) -- (4/9,5/3,4/9);
	
	
	\draw (3,0,0) -- (19/6,-2,19/6) -- (0,0,3);
	\draw (4/9,5/3,4/9) -- (0,0,3) -- (19/18,4/3,19/18) -- (4/9,5/3,4/9) -- (19/18,4/3,19/18) -- (19/6,-2,19/6) -- (19/18,4/3,19/18) -- (3/2,3/2,0) -- (3,0,0) -- (3/2,3/2,0) -- (4/9,5/3,4/9);
	
	\fill (2/3,1,2/3) circle (3pt) node[left] {$c$};
	\fill (19/6,-2, 19/6) circle(3pt) node[right] {$a$};
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,3/2,0) circle (3pt) node[right] {$d_1$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (4/9, 5/3, 4/9) circle (3pt) node[above] {$c_1$};
	\fill (19/18,4/3,19/18) circle (3pt) node[below] {$a_2$};
	\end{scope}
	
	
	\begin{scope}[yshift = -12cm, xshift = 14cm, rotate = -10]
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	
	\draw[dashed] (2/3,1,2/3) -- (3,0,0);
	\draw[dashed] (0,0,3) -- (2/3,1,2/3);
	\draw[dashed] (2/3,1,2/3) -- (2/9,7/3,2/9);
	
	
	\draw (3,0,0) -- (19/6,-2,19/6) -- (0,0,3);
	\draw (2/9,7/3,2/9) -- (0,3/2,3/2) -- (3/2,3/2,0) -- (0,3/2,3/2) -- (0,0,3) -- (0,3/2,3/2) -- (19/6,-2,19/6) -- (3/2,3/2,0) -- (19/6,-2,19/6)-- (3/2,3/2,0) -- (3,0,0) -- (3/2,3/2,0) -- (2/9,7/3,2/9);
	
	\fill (2/3,1,2/3) circle (3pt) node[left] {$c$};
	\fill (19/6,-2, 19/6) circle(3pt) node[right] {$a$};
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,3/2,0) circle (3pt) node[right] {$d_1$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (0,3/2,3/2) circle (3pt) node[left] {$b_1$};
	\fill (2/9, 7/3, 2/9) circle (3pt) node[left] {$c_2$};
	\end{scope}
	
	
	
	\begin{scope}[yshift = -12cm, xshift = 20cm, rotate = -10]
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	
	\draw[dashed] (2/3,1,2/3) -- (3,0,0);
	\draw[dashed] (0,0,3) -- (2/3,1,2/3);
	\draw[dashed] (2/3,1,2/3) -- (2/9,7/3,2/9);
	
	
	\draw (3,0,0) -- (19/6,-2,19/6) -- (0,0,3);
	\draw (2/9,7/3,2/9) -- (0,0,3) -- (38/18,-1/3,38/18) -- (2/9,7/3,2/9) -- (38/18,-1/3,38/18) -- (19/6,-2,19/6) -- (38/18,-1/3,38/18) -- (3/2,3/2,0) -- (3,0,0) -- (3/2,3/2,0) -- (2/9,7/3,2/9);
	
	\fill (2/3,1,2/3) circle (3pt) node[left] {$c$};
	\fill (19/6,-2, 19/6) circle(3pt) node[right] {$a$};
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,3/2,0) circle (3pt) node[right] {$d_1$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (2/9, 7/3, 2/9) circle (3pt) node[above] {$c_2$};
	\fill (38/18,-1/3,38/18) circle (3pt) node[right] {$a_1$};
	\end{scope}
	
	
	\begin{scope}[yshift = -19cm, xshift = 1cm, rotate = -10]
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	
	\draw[dashed] (2/3,1,2/3) -- (3,0,0);
	\draw[dashed] (0,0,3) -- (2/3,1,2/3);
	\draw[dashed] (2/3,1,2/3) -- (4/9,5/3,4/9);
	
	
	\draw (3,0,0) -- (19/6,-2,19/6) -- (0,0,3);
	\draw (4/9,5/3,4/9) -- (0,0,3) -- (19/18,4/3,19/18) -- (4/9,5/3,4/9) -- (19/18,4/3,19/18) -- (19/6,-2,19/6) -- (19/18,4/3,19/18) -- (3,0,0) -- (4/9,5/3,4/9);
	
	\fill (2/3,1,2/3) circle (3pt) node[left] {$c$};
	\fill (19/6,-2, 19/6) circle(3pt) node[right] {$a$};
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (4/9, 5/3, 4/9) circle (3pt) node[above] {$c_1$};
	\fill (19/18,4/3,19/18) circle (3pt) node[right] {$a_2$};
	\end{scope}
	
	
	\begin{scope}[yshift = -18cm, xshift = 7cm, rotate = -10]
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	
	\draw[dashed] (2/3,1,2/3) -- (3,0,0);
	\draw[dashed] (0,0,3) -- (2/3,1,2/3);
	\draw[dashed] (2/3,1,2/3) -- (2/9,7/3,2/9);
	
	
	\draw (3,0,0) -- (19/6,-2,19/6) -- (0,0,3);
	\draw (2/9, 7/3, 2/9) -- (0,0,3) -- (38/18,-1/3,38/18) -- (2/9,7/3,2/9) -- (38/18,-1/3,38/18) -- (19/6,-2,19/6) -- (38/18,-1/3,38/18) -- (3,0,0) -- (2/9, 7/3, 2/9);
	
	\fill (2/3,1,2/3) circle (3pt) node[left] {$c$};
	\fill (19/6,-2, 19/6) circle(3pt) node[right] {$a$};
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (2/9, 7/3, 2/9) circle (3pt) node[above] {$c_2$};
	\fill (38/18,-1/3,38/18) circle (3pt) node[right] {$a_1$};
	\end{scope}
	
	
	\begin{scope}[yshift = -19cm, xshift = 13cm, rotate = -10]
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	
	\draw[dashed] (2/3,1,2/3) -- (3,0,0);
	\draw[dashed] (0,0,3) -- (2/3,1,2/3);
	\draw[dashed] (2/3,1,2/3) -- (2/9,7/3,2/9);
	
	
	\draw (3,0,0) -- (3/2,3/2,0);
	\draw (19/6,-2,19/6) -- (19/18,-1/6,23/9);
	\draw (19/6,-2,19/6) -- (2/9,7/3,2/9);
	\draw (3/2,3/2,0) -- (2/9,7/3,2/9);
	\draw (2/9,7/3,2/9) -- (19/18,-1/6,23/9);
	\draw (3/2,3/2,0)-- (19/6,-2,19/6);
	\draw (3,0,0) -- (19/6,-2,19/6);
	\draw (19/18,-1/6,23/9) -- (0,0,3);
	\draw (19/6,-2,19/6) -- (0,0,3);
	\draw (0,0,3) -- (2/9,7/3,2/9);
	
	
	
	\fill (2/3,1,2/3) circle (3pt) node[left] {$c$};
	\fill (19/6,-2, 19/6) circle(3pt) node[right] {$a$};
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,3/2,0) circle (3pt) node[right] {$d_1$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (19/18,-1/6,19/18+3/2) circle (3pt) node[right] {$ab$};
	\fill (2/9, 7/3, 2/9) circle (3pt) node[left] {$c_2$};
	\end{scope}
	
	
	
	\begin{scope}[yshift = -18cm, xshift = 19cm, rotate = -10]
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	
	
	\draw[dashed] (2/3,1,2/3) -- (3,0,0);
	\draw[dashed] (0,0,3) -- (2/3,1,2/3);
	\draw[dashed] (2/3,1,2/3) -- (4/9,5/3,4/9);
	
	
	\draw (3,0,0) -- (3/2,3/2,0);
	\draw (19/6,-2,19/6) -- (0,3/2,3/2);
	\draw (3/2,3/2,0) -- (0,3/2,3/2);
	\draw (0,3/2,3/2) -- (4/9,5/3,4/9);
	\draw (19/6,-2,19/6) -- (3/2,3/2,0);
	\draw (3,0,0)-- (19/6,-2,19/6);
	\draw (3/2,3/2,0) -- (4/9,5/3,4/9);
	\draw (19/6,-2,19/6) -- (0,0,3);
	\draw (0,3/2,3/2) -- (0,0,3);
	
	
	\fill (2/3,1,2/3) circle (3pt) node[left] {$c$};
	\fill (19/6,-2, 19/6) circle(3pt) node[right] {$a$};
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,3/2,0) circle (3pt) node[right] {$d_1$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (0,3/2,3/2) circle (3pt) node[left] {$b_1$};
	\fill (4/9, 5/3, 4/9) circle (3pt) node[above] {$c_1$};
	\end{scope}
	
	
	\begin{scope}[yshift = -21cm, xshift = 23cm, rotate = -10]
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	
	\draw[dashed] (2/3,1,2/3) -- (3,0,0);
	\draw[dashed] (0,0,3) -- (2/3,1,2/3);
	
	\draw (3,0,0) -- (3/2,3/2,0);
	\draw[dashed] (2/3,1,2/3) -- (3/2,3/2,0);
	\draw (19/6,-2,19/6) -- (19/18,4/3,19/18);
	\draw[dashed] (2/3,1,2/3) -- (2/9,5/6,31/18);
	\draw (2/9,5/6,31/18) -- (19/18, 4/3,19/18);
	\draw (19/18,4/3,19/18) -- (3/2,3/2,0);
	\draw (3,0,0)-- (19/6,-2,19/6);
	\draw (3/2,3/2,0) --(19/18,4/3,19/18);
	\draw (0,0,3) -- (19/18,4/3,19/18);
	\draw (0,0,3) -- (2/9,5/6,31/18);
	\draw (19/6,-2,19/6) -- (0,0,3);
	
	
	\fill (2/3,1,2/3) circle (3pt) node[left] {$c$};
	\fill (19/6,-2, 19/6) circle(3pt) node[right] {$a$};
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (3/2,3/2,0) circle (3pt) node[right] {$d_1$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (2/9, 5/6, 2/9+3/2) circle (3pt) node[left] {$bc$};
	\fill (19/18,4/3,19/18) circle (3pt) node[right] {$a_2$};
	\end{scope}
	
	
	
	\begin{scope}[yshift = -24cm, xshift = 10cm, rotate = -10]
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	
	
	\draw[dashed] (2/3,1,2/3) -- (3,0,0);
	\draw[dashed] (0,0,3) -- (2/3,1,2/3);
	\draw[dashed] (2/3,1,2/3) -- (2/9,7/3,2/9);
	
	\draw (0,0,3) -- (19/6,-2,19/6);
	\draw (19/6,-2,19/6) -- (3,0,0);
	
	\draw (19/6,-2,19/6) -- (2/9,7/3,2/9);
	\draw (0,0,3) -- (19/18,-1/6,23/9);
	\draw (3,0,0) -- (2/9,7/3,2/9);
	\draw (2/9,7/3,2/9) -- (23/9,-1/6,19/18);
	\draw (0,0,3) -- (2/9,7/3,2/9);
	\draw (19/6,-2,19/6) -- (19/18, -1/6,23/9);
	\draw (19/18,-1/6,23/9) -- (2/9,7/3,2/9);
	\draw (19/6,-2,19/6) -- (23/9,-1/6,19/18);
	\draw (3,0,0) -- (23/9,-1/6,19/18);
	
	
	
	\fill (2/3,1,2/3) circle (3pt) node[left] {$c$};
	\fill (19/6,-2, 19/6) circle(3pt) node[right] {$a$};
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (19/18,-1/6,19/18+3/2) circle (3pt) node[below] {$ab$};
	\fill (2/9, 7/3, 2/9) circle (3pt) node[left] {$c_2$};
	\fill (3/2+ 19/18,-1/6,19/18) circle (3pt) node[left] {$ad$};
	
	\end{scope}
	
	
	\begin{scope}[yshift = -24cm, xshift = 16cm, rotate = -10]
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	
	\draw[dashed] (2/3,1,2/3) -- (3,0,0);
	\draw[dashed] (0,0,3) -- (2/3,1,2/3);
	
	\draw (0,0,3) -- (19/6,-2,19/6);
	\draw (19/6,-2,19/6) -- (3,0,0);
	
	\draw (0,0,3) -- (19/18,4/3,19/18);
	\draw (0,0,3) -- (2/9,5/6,31/18);
	\draw (19/6,-2,19/6) -- (19/18,4/3,19/18);
	\draw (19/18,4/3,19/18) -- (2/9,5/6,31/18);
	\draw (3,0,0) -- (19/18,4/3,19/18);
	\draw (19/18,4/3,19/18) -- (31/18,5/6,2/9);
	\draw (2/3,1,2/3) -- (19/18,4/3,19/18);
	\draw (3,0,0) -- (31/18,5/6,2/9);
	\draw (2/3,1,2/3) -- (2/9,5/6,31/18);
	\draw (2/3,1,2/3) -- (31/18,5/6,2/9);
	
	
	\fill (2/3,1,2/3) circle (3pt) node[left] {$c$};
	\fill (19/6,-2, 19/6) circle(3pt) node[right] {$a$};
	\fill (3,0,0) circle (3pt) node[right] {$d$};
	\fill (0,0,3) circle (3pt) node[left] {$b$};
	\fill (19/18,4/3,19/18) circle (3pt) node[above] {$a_2$};
	\fill (2/9, 5/6, 2/9+3/2) circle (3pt) node[left] {$bc$};	
	\fill (3/2+2/9,5/6,2/9) circle (3pt) node[right] {$cd$};
	\end{scope}
	
	
	\end{tikzpicture}
	\caption{The $15$ canonically closed polytopes out of $26$ polytopes in the second class b) with the same convention on the rows as in case a) and also with the maximal polytope put in the first row on the left.} \label{figure_complete_list_polytopes_b}
\end{figure}


==> Pictures_4.tex <==

\begin{figure}
	
	\begin{tikzpicture}
	
	\begin{scope}[xshift= 1cm, scale=0.7]
	
	\fill (0,0) circle(2pt);
	\fill (2,4) circle(2pt);
	\fill (4,0) circle(2pt);
	
	
	\draw (0,0) -- (4,0) -- (2,4) -- (0,0);
	
	\node[below] at (0,0) {$n_1$};
	\node[left] at (2,4) {$n_2$};
	\node[below] at (4,0) {$n_3$};
	
	\fill (2/3,4/3) circle(2pt);
	\fill (4/3,8/3) circle(2pt);
	
	%\node[left] at (2/3,4/3) {$n_4$};
	%\node[left] at (4/3,8/3) {$n_5$};
	
	%\draw (2/3,4/3) -- (4,0) -- (4/3,8/3);
	
	\end{scope}
	
	
	
	\begin{scope}[xshift=5cm, scale=0.7]
	
	
	\fill (0,0) circle(2pt);
	\fill (2,4) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\draw (0,0) -- (4,0) -- (2,4) -- (0,0);
	
	\node[below] at (0,0) {$n_1$};
	\node[left] at (2,4) {$n_2$};
	\node[below] at (4,0) {$n_3$};
	
	\fill (2/6+2,4/6) circle(2pt);
	\fill (2/3+2,4/3) circle(2pt);
	%\node[left] at (2/6+2,4/6) {$n_6$};
	%\node[left] at (2/3+2,4/3) {$n_7$};
	\draw (0,0) -- (2/6+2,4/6) -- (2/3+2,4/3) -- (2,4) -- (2/3+2,4/3) -- (4,0) -- (2/6+2,4/6);
	
	
	
	\fill (2/3,4/3) circle(2pt);	%\node[left] at (2/3,4/3) {$n_4$};
	\fill (4/3,8/3) circle(2pt); 	%\node[left] at (4/3,8/3) {$n_5$};
	\end{scope}
	
	
	\begin{scope}[yshift = -3.3cm, xshift=5cm, scale=0.7]
	
	
	\fill (0,0) circle(2pt);
	\fill (2,4) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\draw (0,0) -- (4,0) -- (2,4) -- (0,0);
	
	\node[below] at (0,0) {$n_1$};
	\node[left] at (2,4) {$n_2$};
	\node[below] at (4,0) {$n_3$};
	
	\fill (4/9+4/3,8/9) circle(2pt);
	\fill (8/9+4/3,16/9) circle(2pt);
	%\node[left] at (4/9+4/3,8/9) {$n_8$};
	%\node[left] at (8/9+4/3, 16/9) {$n_9$};
	\draw (0,0) -- (4/9+4/3,8/9) -- (8/9+4/3, 16/9) -- (2,4) -- (8/9+4/3, 16/9) -- (4,0) -- (4/9+4/3,8/9);
	
	
	
	\fill (2/6+2,4/6) circle(2pt);	%\node[below] at (2/6+2,4/6) {$n_6$};
	\fill (2/3,4/3) circle(2pt); 	%\node[left] at (2/3,4/3) {$n_4$};
	\fill (2/3+2,4/3) circle(2pt); 	%\node[right] at (2/3+2,4/3) {$n_7$};
	\fill (4/3,8/3) circle(2pt); 	%\node[left] at (4/3,8/3) {$n_5$};
	\fill (2/3+4/3,4/3) circle(2pt); 	%\node[left] at (2/3+4/3,4/3) {$n_{10}$};
	
	\end{scope}
	
	
	
	
	
	
	
	\begin{scope}[yshift = -6.8cm, xshift=0cm,scale=0.7]
	
	\fill (0,0) circle(2pt);
	\fill (2,4) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\draw (0,0) -- (4,0) -- (2,4) -- (0,0);
	
	\node[below] at (0,0) {$n_1$};
	\node[left] at (2,4) {$n_2$};
	\node[below] at (4,0) {$n_3$};
	
	\fill (4/9+4/3,8/9) circle(2pt);
	\fill (8/9+4/3,16/9) circle(2pt);
	%\node[left] at (4/9+4/3,8/9) {$n_8$};
	%\node[left] at (8/9+4/3, 16/9) {$n_9$};
	
	\draw (2/9+4/3,4/9) -- (4,0) -- (8/9+4/3,16/9) -- (2,4) -- (8/9+4/3,16/9) -- (2/9+4/3,4/9) -- (0,0);
	
	
	\fill (2/3,4/3) circle(2pt); 	%\node[left] at (2/3,4/3) {$n_4$};
	\fill (2/3+2,4/3) circle(2pt); 	%\node[right] at (2/3+2,4/3) {$n_7$};
	\fill (4/3,8/3) circle(2pt); 	%\node[left] at (4/3,8/3) {$n_5$};
	\fill (2/3+4/3,4/3) circle(2pt); %\node[left] at (2/3+4/3,4/3) {$n_{10}$};	
	\fill (2/9+4/3,4/9) circle(2pt); %\node[below] at (2/9+4/3,4/9) {$n_{11}$};
	\end{scope}
	
	
	
	
	
	\begin{scope}[yshift = -6.8cm, xshift=3.5cm,scale=0.7]
	
	\fill (0,0) circle(2pt);
	\fill (2,4) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\draw (0,0) -- (4,0) -- (2,4) -- (0,0);
	
	\node[below] at (0,0) {$n_1$};
	\node[left] at (2,4) {$n_2$};
	\node[below] at (4,0) {$n_3$};
	
	
	\draw (0,0) -- (16/7,8/7) -- (2,4) -- (16/7,8/7) -- (4,0);
	
	\fill (2/3,4/3) circle(2pt); 	%\node[left] at (2/3,4/3) {$n_4$};
	\fill (4/3,8/3) circle(2pt); 	%\node[left] at (4/3,8/3) {$n_5$};
	\fill (16/7, 8/7) circle(2pt); %\node[right] at (16/7,8/7) {$n_{12}$};
	\fill (8/10+2,8/10) circle(2pt); 
	\fill (8/15+8/5,16/15) circle(2pt);
	\fill (4/9+4/3,8/9) circle(2pt);
	\fill (10/15+8/5,20/15) circle(2pt);
	\fill (8/9+4/3,16/9) circle(2pt);
	
	\end{scope}
	
	
	
	\begin{scope}[yshift = -6.8cm, xshift=7cm,scale=0.7]
	
	\fill (0,0) circle(2pt);
	\fill (2,4) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\draw (0,0) -- (4,0) -- (2,4) -- (0,0);
	
	\node[below] at (0,0) {$n_1$};
	\node[left] at (2,4) {$n_2$};
	\node[below] at (4,0) {$n_3$};
	
	
	\draw (4,0) -- (1/2+1,1) -- (2,2) -- (4,0) -- (1/2+1,1) -- (0,0) -- (1/2+1,1) -- (2,2) -- (2,4);
	
	\fill (3/2,1) circle(2pt); %\node[below] at (1/2+1,1) {$n_{14}$};	
	\fill (2,2) circle(2pt); %\node[right] at (2,2) {$n_{15}$};
	
	
	\fill (2/6+2,4/6) circle(2pt);	%\node[below] at (2/6+2,4/6) {$n_6$};
	%\fill (2/3,4/3) circle(2pt); 	\node[left] at (2/3,4/3) {$n_4$};
	\fill (2/3+2,4/3) circle(2pt); 	%\node[right] at (2/3+2,4/3) {$n_7$};
	%\fill (4/3,8/3) circle(2pt); 	\node[left] at (4/3,8/3) {$n_5$};
	\fill (3/2+1/6,1+1/3) circle(2pt); %\node[left] at (3/2+1/6,1+1/3) {$n_{16}$};
	\fill (3/2+2/6,1+2/3) circle(2pt); %\node[left] at (3/2+2/6,1+2/3) {$n_{17}$};
	
	\fill (4/9+4/3,8/9) circle(2pt);
	\fill (8/9+4/3,16/9) circle(2pt);
	
	\end{scope}
	
	
	
	
	\begin{scope}[yshift = -6.8cm, xshift=10.5cm,scale=0.7]
	
	\fill (0,0) circle(2pt);
	\fill (2,4) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\draw (0,0) -- (4,0) -- (2,4) -- (0,0);
	
	\node[below] at (0,0) {$n_1$};
	\node[left] at (2,4) {$n_2$};
	\node[below] at (4,0) {$n_3$};
	
	
	\draw (4,0) -- (4/9+8/3,8/9) -- (0,0) -- (4/9+8/3,8/9) -- (2,4);
	
	\fill (4/9+8/3, 8/9) circle(2pt); %\node[above] at (4/9+8/3,8/9) {$n_{18}$};
	
	
	\fill (2/6+2,4/6) circle(2pt);	%\node[below] at (2/6+2,4/6) {$n_6$};
	\fill (2/3,4/3) circle(2pt); 	%\node[left] at (2/3,4/3) {$n_4$};
	\fill (4/3,8/3) circle(2pt); 	%\node[left] at (4/3,8/3) {$n_5$};
	
	\end{scope}
	
	
	
	\begin{scope}[yshift = -10.5cm, xshift=2cm,scale=0.7]
	
	\fill (0,0) circle(2pt);
	\fill (2,4) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\draw (0,0) -- (4,0) -- (2,4) -- (0,0);
	
	\node[below] at (0,0) {$n_1$};
	\node[left] at (2,4) {$n_2$};
	\node[below] at (4,0) {$n_3$};
	
	
	\draw (4,0) -- (2/9+4/3,4/9) -- (10/9+4/3,20/9) -- (4,0) -- (2/9+4/3,4/9) -- (0,0) -- (2,4) -- (10/9+4/3,20/9);
	
	\fill (2/9+4/3,4/9) circle(2pt); %\node[below] at (2/9+4/3,4/9) {$n_{11}$};
	\fill (10/9+4/3, 20/9) circle(2pt); %\node[left] at (10/9+4/3,20/9) {$n_{19}$};
	
	
	
	\fill (4/9+4/3,8/9) circle(2pt);
	\fill (8/9+4/3,16/9) circle(2pt);
	%	\node[left] at (4/9+4/3,8/9) {$n_8$};
	%	\node[left] at (8/9+4/3, 16/9) {$n_9$};
	\fill (2/3+4/3,4/3) circle(2pt); %	\node[left] at (2/3+4/3,4/3) {$n_{10}$};
	
	\fill (2/3,4/3) circle(2pt); 	%\node[left] at (2/3,4/3) {$n_4$};
	\fill (4/3,8/3) circle(2pt); 	%\node[left] at (4/3,8/3) {$n_5$};
	
	\end{scope}
	
	
	
	\begin{scope}[yshift = -10.5cm, xshift=6cm,scale=0.7]
	
	\fill (0,0) circle(2pt);
	\fill (2,4) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\draw (0,0) -- (4,0) -- (2,4) -- (0,0);
	
	\node[below] at (0,0) {$n_1$};
	\node[left] at (2,4) {$n_2$};
	\node[below] at (4,0) {$n_3$};
	
	
	\draw (4,0) -- (2/9+8/3,4/9) -- (4/9+8/3,8/9) -- (4,0) -- (2/9+8/3,4/9) -- (0,0) -- (2,4) -- (4/9+8/3,8/9);
	
	\fill (2/9+8/3,4/9) circle(2pt); %\node[left] at (2/9+8/3,4/9) {$n_{20}$};
	\fill (4/9+8/3, 8/9) circle(2pt); %\node[above] at (4/9+8/3,8/9) {$n_{18}$};
	
	
	
	\fill (2/3,4/3) circle(2pt); 	%\node[left] at (2/3,4/3) {$n_4$};
	\fill (4/3,8/3) circle(2pt); 	%\node[left] at (4/3,8/3) {$n_5$};	
	\end{scope}
	
	
	
	\begin{scope}[yshift = -10.5cm, xshift=10cm,scale=0.7]
	
	\fill (0,0) circle(2pt);
	\fill (2,4) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\draw (0,0) -- (4,0) -- (2,4) -- (0,0);
	
	\node[below] at (0,0) {$n_1$};
	\node[left] at (2,4) {$n_2$};
	\node[below] at (4,0) {$n_3$};
	
	
	\draw (4,0) -- (3/2,1) -- (7/6+1,7/3) -- (10/9+4/3,20/9) -- (4,0) -- (0,0) -- (3/2,1) -- (7/6+1,7/3) -- (2,4) -- (10/9+4/3,20/9);
	
	\fill (3/2,1) circle(2pt); %\node[below] at (1/2+1,1) {$n_{14}$};
	\fill (10/9+4/3, 20/9) circle(2pt); %\node[right] at (10/9+4/3,20/9) {$n_{19}$};
	\fill (7/6+1, 7/3) circle(2pt); %\node[left] at (7/6+1,7/3) {$n_{21}$};
	
	\fill (3/8+21/24+3/4,1/4+21/12) circle(2pt);
	\fill (6/8+14/24+2/4,2/4+14/12) circle(2pt);
	\fill (9/8+7/24+1/4,3/4+7/12) circle(2pt);	
	%\fill (2/3,4/3) circle(2pt); 	\node[left] at (2/3,4/3) {$n_4$};
	%\fill (4/3,8/3) circle(2pt); 	\node[left] at (4/3,8/3) {$n_5$};
	
	\fill (2/6+2,4/6) circle(2pt);
	\fill (4/9+4/3,8/9) circle(2pt);
	
	
	\end{scope}
	
	
	\begin{scope}[yshift = -14cm, xshift=5cm,scale=0.7]
	
	\fill (0,0) circle(2pt);
	\fill (2,4) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\draw (0,0) -- (4,0) -- (2,4) -- (0,0);
	
	\node[below] at (0,0) {$n_1$};
	\node[left] at (2,4) {$n_2$};
	\node[below] at (4,0) {$n_3$};
	
	
	\draw (4,0) -- (2/9+4/3,4/9) -- (4/12+1,8/12) -- (7/6+1,7/3) -- (10/9+4/3,20/9) -- (4,0) -- (0,0) -- (2/9+4/3,4/9) -- (4/12+1,8/12) -- (0,0) -- (2,4) -- (7/6+1,7/3) -- (10/9+4/3,20/9) -- (2,4);
	
	
	\fill (10/9+4/3, 20/9) circle(2pt); %\node[right] at (10/9+4/3,20/9) {$n_{19}$};
	\fill (7/6+1, 7/3) circle(2pt); %\node[left] at (7/6+1,7/3) {$n_{21}$};
	
	
	\fill (2/9+4/3,4/9) circle(2pt); %\node[below] at (2/9+4/3,4/9) {$n_{11}$};
	\fill (4/12+1, 8/12) circle(2pt); %\node[left] at (4/12+1,8/12) {$n_{22}$};
	
	\fill (7/30+1/5+16/60+4/5,7/15+32/60) circle(2pt);
	\fill (14/30+2/5+12/60+3/5,14/15+24/60) circle(2pt);
	\fill (21/30+3/5+8/60+2/5,21/15+16/60) circle(2pt);
	\fill (28/30+4/5+4/60+1/5,28/15+8/60) circle(2pt);
	
	%\fill (2/3,4/3) circle(2pt); 	\node[left] at (2/3,4/3) {$n_4$};
	%\fill (4/3,8/3) circle(2pt); 	\node[left] at (4/3,8/3) {$n_5$};
	
	\end{scope}
	
	
	
	\end{tikzpicture}
	
	\caption{A cross-section of the cone $\sigma$ for all canonically closed polytopes in $a)$ with the refinement $\Sigma_{\tilde{\Delta}}$ and the position of the additional vectors from $S_{F}(\Delta)$ lying on an edge in the cross-section and yielding singularities of $Z_{\tilde{\Delta}}$. The order is the same as in Figure \ref{figure_complete_list_polytopes_a}.} \label{figure_class_a_polytopes_normal_cone_refinement}
\end{figure}

==> Pictures_5.tex <==

\begin{figure}
	\begin{tikzpicture}
	
	
	\begin{scope}[scale=0.7, yshift=0cm,xshift = 2cm]
	
	\fill (0,0) circle(2pt);
	\fill (0,2) circle(2pt);
	\fill (2,2) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\node[left] at (0,0) {$n_1$};
	\node[left] at (0,2) {$n_2$};
	\node[right] at (2,2) {$n_3$};
	\node[right] at (4,0) {$n_4$};
	
	
	\draw (0,0) -- (0,2) -- (2,2) -- (4,0) -- (0,0);
	
	\fill (2,0) circle(2pt);
	%\node[below] at (2,0) {$n_5$};
	\end{scope}
	
	
	
	\begin{scope}[scale=0.7, xshift = 8cm]
	
	\fill (0,0) circle(2pt);
	\fill (0,2) circle(2pt);
	\fill (2,2) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\node[left] at (0,0) {$n_1$};
	\node[left] at (0,2) {$n_2$};
	\node[right] at (2,2) {$n_3$};
	\node[right] at (4,0) {$n_4$};
	
	
	\draw (0,0) -- (0,2) -- (2,2) -- (4,0) -- (0,0);
	
	\fill (2,0) circle(2pt);
	%\node[below] at (2,0) {$n_5$};
	
	\fill (2,1) circle(2pt);
	%\node[right] at (2,1) {$n_6$};
	\fill (1,1) circle(2pt);
	%\node[left] at (1,1) {$n_7$};
	
	\draw (0,0) -- (1,1) -- (0,2) -- (1,1) -- (2,1) -- (2,2) -- (2,1) -- (4,0);
	\end{scope}
	
	
	
	\begin{scope}[scale=0.7, yshift = -3.5cm, xshift = 6cm]
	
	\fill (0,0) circle(2pt);
	\fill (0,2) circle(2pt);
	\fill (2,2) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\node[left] at (0,0) {$n_1$};
	\node[left] at (0,2) {$n_2$};
	\node[right] at (2,2) {$n_3$};
	\node[right] at (4,0) {$n_4$};
	
	
	\draw (0,0) -- (0,2) -- (2,2) -- (4,0) -- (0,0);
	
	\fill (2,2/3) circle(2pt);
	%\node[right] at (6/3,2/3) {$n_8$};
	
	\fill (4/3,2/3) circle(2pt);
	%\node[below] at (4/3,2/3) {$n_9$};
	
	\draw (0,0) -- (4/3,2/3) -- (0,2) -- (4/3,2/3) -- (2,2/3) -- (2,2) -- (2,2/3) -- (4,0);
	
	\fill (2,0) circle(2pt);
	%\node[below] at (2,0) {$n_5$};
	
	\fill (2,1) circle(2pt);
	%\node[right] at (2,1) {$n_6$};
	\fill (1,1) circle(2pt);
	%\node[left] at (1,1) {$n_7$};	
	\end{scope}
	
	
	
	\begin{scope}[scale=0.7, yshift = -3.5cm, xshift = 12cm]
	
	\fill (0,0) circle(2pt);
	\fill (0,2) circle(2pt);
	\fill (2,2) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\node[left] at (0,0) {$n_1$};
	\node[left] at (0,2) {$n_2$};
	\node[right] at (2,2) {$n_3$};
	\node[right] at (4,0) {$n_4$};
	
	
	\draw (0,0) -- (0,2) -- (2,2) -- (4,0) -- (0,0);
	
	\fill (4/3,4/3) circle(2pt);
	%\node[above] at (4/3,4/3) {$n_{10}$};
	
	\draw (0,0) -- (4/3,4/3) -- (0,2) -- (4/3,4/3) -- (2,2) -- (4/3,4/3) -- (4,0);
	
	
	\fill (2,0) circle(2pt);
	%\node[below] at (2,0) {$n_5$};
	
	\fill (2,1) circle(2pt);
	%\node[right] at (2,1) {$n_6$};
	\fill (1,1) circle(2pt);
	%\node[left] at (1,1) {$n_7$};
	
	\end{scope}
	
	
	\begin{scope}[scale=0.7, yshift = -7cm, xshift = 0cm]
	
	\fill (0,0) circle(2pt);
	\fill (0,2) circle(2pt);
	\fill (2,2) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\node[below] at (0,0) {$n_1$};
	\node[above] at (0,2) {$n_2$};
	\node[right] at (2,2) {$n_3$};
	\node[below] at (4,0) {$n_4$};
	
	
	\draw (0,0) -- (0,2) -- (2,2) -- (4,0) -- (0,0);
	
	\fill (4/3,4/3) circle(2pt);
	%\node[above] at (4/3,4/3) {$n_{10}$};
	\fill (8/5,4/5) circle(2pt);
	%\node[below] at (8/5+0.1,4/5) {$n_{11}$};
	
	\draw (2,2) -- (4/3,4/3) -- (8/5,4/5) -- (4,0) -- (8/5,4/5) -- (0,0) -- (0,2) -- (4/3,4/3);
	
	\fill (2,0) circle(2pt);
	%\node[below] at (2,0) {$n_5$};
	
	\fill (3/2,1) circle(2pt); %\node[left] at (3/2,1) {$n_{12}$};
	\fill (2,2/3) circle(2pt);
	%\node[right] at (6/3,2/3) {$n_8$};
	\fill (4/3,2/3) circle(2pt);
	%\node[left] at (4/3,2/3) {$n_9$};
	\end{scope}
	
	
	
	\begin{scope}[scale=0.7, yshift = -7cm, xshift = 5cm]
	
	\fill (0,0) circle(2pt);
	\fill (0,2) circle(2pt);
	\fill (2,2) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\node[below] at (0,0) {$n_1$};
	\node[left] at (0,2) {$n_2$};
	\node[right] at (2,2) {$n_3$};
	\node[below] at (4,0) {$n_4$};
	
	
	\draw (0,0) -- (0,2) -- (2,2) -- (4,0) -- (0,0);
	
	\fill (4/3,4/3) circle(2pt);
	%\node[right] at (4/3,4/3) {$n_{10}$};
	\fill (2/3,4/3) circle(2pt);
	%\node[left] at (2/3,4/3) {$n_{13}$};
	
	\fill (2,0) circle(2pt);
	%\node[below] at (2,0) {$n_5$};
	
	\draw (0,0) -- (2/3,4/3) -- (4/3,4/3) -- (4,0) -- (4/3,4/3) -- (2,2) -- (0,2) -- (2/3,4/3);
	
	
	\fill (2,1) circle(2pt);
	%\node[right] at (2,1) {$n_6$};
	
	\end{scope}
	
	
	
	\begin{scope}[scale=0.7, yshift = -7cm, xshift = 10cm]
	
	\fill (0,0) circle(2pt);
	\fill (0,2) circle(2pt);
	\fill (2,2) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\node[below] at (0,0) {$n_1$};
	\node[left] at (0,2) {$n_2$};
	\node[right] at (2,2) {$n_3$};
	\node[below] at (4,0) {$n_4$};
	
	
	\draw (0,0) -- (0,2) -- (2,2) -- (4,0) -- (0,0);
	
	\fill (2,1/2) circle(2pt); %\node[right] at (2,1/2) {$n_{14}$};
	\fill (3/2,1/2) circle(2pt);
	%\node[left] at (3/2,1/2) {$n_{15}$};
	
	
	%\fill (2,0) circle(2pt);
	%\node[below] at (2,0) {$n_5$};
	
	\draw (2,2) -- (2,1/2) -- (3/2,1/2) -- (0,2) -- (3/2,1/2) -- (0,0) -- (4,0) -- (2,1/2);
	
	
	\fill (1,1) circle(2pt);
	%\node[left] at (1,1) {$n_7$};
	\fill (4/3,2/3) circle(2pt);
	%\node[left] at (4/3,2/3) {$n_9$};
	
	\fill (2,2/3) circle(2pt);
	%\node[left] at (6/3+0.1,2/3) {$n_8$};
	\fill (2,1) circle(2pt);
	%\node[right] at (2,1) {$n_6$};
	
	
	\end{scope}
	
	
	
	\begin{scope}[scale=0.7, yshift = -7cm, xshift = 15cm]
	
	\fill (0,0) circle(2pt);
	\fill (0,2) circle(2pt);
	\fill (2,2) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\node[below] at (0,0) {$n_1$};
	\node[left] at (0,2) {$n_2$};
	\node[right] at (2,2) {$n_3$};
	\node[below] at (4,0) {$n_4$};
	
	
	\draw (0,0) -- (0,2) -- (2,2) -- (4,0) -- (0,0);
	
	\fill (2,2/3) circle(2pt);
	%\node[right] at (2,2/3) {$n_8$};
	\fill (2/3,2/3) circle(2pt);
	%\node[left] at (2/3,2/3) {$n_{16}$};
	
	\draw (2,2) -- (2,2/3) -- (2/3,2/3) -- (0,2) -- (2,2) -- (2,2/3) -- (4,0) --(2,2/3) -- (2/3,2/3) -- (0,0);
	
	
	\fill (2,0) circle(2pt);
	%\node[below] at (2,0) {$n_5$};
	
	
	
	\fill (2,1) circle(2pt);
	%\node[right] at (2,1) {$n_6$};
	\fill (4/3,2/3) circle(2pt);
	%\node[below] at (4/3,2/3) {$n_9$};
	\end{scope}
	
	
	\begin{scope}[scale=0.7, yshift = -12cm, xshift = 0cm]
	
	\fill (0,0) circle(2pt);
	\fill (0,2) circle(2pt);
	\fill (2,2) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\node[below] at (0,0) {$n_1$};
	\node[above] at (0,2) {$n_2$};
	\node[right] at (2,2) {$n_3$};
	\node[below] at (4,0) {$n_4$};
	
	
	\draw (0,0) -- (0,2) -- (2,2) -- (4,0) -- (0,0);
	
	\fill (2/3,4/3) circle(2pt);
	%\node[left] at (2/3,4/3) {$n_{13}$};
	\fill (2,4/3) circle(2pt);
	%\node[below] at (2,4/3) {$n_{17}$};
	
	\draw (4,0) -- (2,4/3) -- (2/3,4/3) -- (0,0) -- (2/3,4/3) -- (0,2) -- (2,2) -- (2,4/3);
	
	
	\fill (4/3,4/3) circle(2pt);
	%\node[above] at (4/3,4/3) {$n_{10}$};
	
	\fill (2,0) circle(2pt);
	%\node[below] at (2,0) {$n_5$};
	
	
	
	
	\end{scope}
	
	\begin{scope}[scale=0.7, yshift = -11.2cm, xshift = 4.2cm]
	
	\fill (0,0) circle(2pt);
	\fill (0,2) circle(2pt);
	\fill (2,2) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\node[below] at (0,0) {$n_1$};
	\node[above] at (0,2) {$n_2$};
	\node[right] at (2,2) {$n_3$};
	\node[below] at (4,0) {$n_4$};
	
	
	\draw (0,0) -- (0,2) -- (2,2) -- (4,0) -- (0,0);
	
	\fill (2/3,2/3) circle(2pt);
	%\node[left] at (2/3,2/3) {$n_{16}$};
	\fill (8/3,2/3) circle(2pt);
	%\node[right] at (8/3,2/3) {$n_{18}$};
	
	\draw (2,2) -- (8/3,2/3) -- (2/3,2/3) -- (0,2) -- (2/3,2/3) -- (0,0) -- (4,0) -- (8/3,2/3);
	
	
	\fill (2,0) circle(2pt);
	%\node[below] at (2,0) {$n_5$};
	
	
	\fill (4/3,2/3) circle(2pt);
	%\node[below] at (4/3,2/3) {$n_9$};
	\fill (2,2/3) circle(2pt);
	%\node[below] at (2,2/3) {$n_8$};
	
	\end{scope}
	
	
	\begin{scope}[scale=0.7, yshift = -12cm, xshift = 9.2cm]
	
	\fill (0,0) circle(2pt);
	\fill (0,2) circle(2pt);
	\fill (2,2) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\node[below] at (0,0) {$n_1$};
	\node[above] at (0,2) {$n_2$};
	\node[right] at (2,2) {$n_3$};
	\node[below] at (4,0) {$n_4$};
	
	
	\draw (0,0) -- (0,2) -- (2,2) -- (4,0) -- (0,0);
	
	\fill (2,1/2) circle(2pt); %\node[right] at (2,1/2) {$n_{14}$};
	\fill (2/3,2/3) circle(2pt);
	%\node[left] at (2/3,2/3) {$n_{16}$};
	\fill (1,1/2) circle(2pt);
	%\node[below] at (1,1/2) {$n_{19}$};
	
	\draw (2,2) -- (2,1/2) -- (1,1/2) -- (2/3,2/3) -- (0,2) -- (2,2) -- (4,0) -- (2,1/2) -- (1,1/2) -- (0,0) -- (2/3,2/3);
	
	
	
	%\fill (2,0) circle(2pt);
	%\node[below] at (2,0) {$n_5$};
	
	\fill (2,2/3) circle(2pt);
	%\node[left] at (6/3+0.1,2/3) {$n_8$};
	\fill (2,1) circle(2pt);
	%\node[right] at (2,1) {$n_6$};
	
	\fill (3/2,1/2) circle(2pt);
	%\node[below] at (3/2,1/2) {$n_{15}$};
	
	\end{scope}
	
	
	
	\begin{scope}[scale=0.7, yshift = -11.2cm, xshift = 13.6cm]
	
	\fill (0,0) circle(2pt);
	\fill (0,2) circle(2pt);
	\fill (2,2) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\node[below] at (0,0) {$n_1$};
	\node[above] at (0,2) {$n_2$};
	\node[right] at (2,2) {$n_3$};
	\node[below] at (4,0) {$n_4$};
	
	
	\draw (0,0) -- (0,2) -- (2,2) -- (4,0) -- (0,0);
	
	\fill (4/3,4/3) circle(2pt);
	%\node[above] at (4/3,4/3) {$n_{10}$};
	\fill (12/7,4/7) circle(2pt);
	%\node[right] at (12/7,4/7) {$n_{20}$};
	
	\draw (2,2) -- (4/3,4/3) -- (12/7,4/7) -- (4,0) -- (0,0) -- (12/7,4/7) -- (4/3,4/3) -- (0,2);
	
	
	%\fill (2,0) circle(2pt);
	%\node[below] at (2,0) {$n_5$};
	
	\fill (3/2,1/2) circle(2pt);
	\fill (5/3,2/3) circle(2pt);
	%\node[left] at (5/3,2/3) {$n_{21}$};
	\fill (8/5,4/5) circle(2pt);
	\fill (3/2,1) circle(2pt);
	\fill (2,1/2) circle(2pt);
	
	\end{scope}
	
	
	\begin{scope}[scale=0.7, yshift = -14.6cm, xshift = 15.5cm]
	
	\fill (0,0) circle(2pt);
	\fill (0,2) circle(2pt);
	\fill (2,2) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\node[below] at (0,0) {$n_1$};
	\node[above] at (0,2) {$n_2$};
	\node[right] at (2,2) {$n_3$};
	\node[below] at (4,0) {$n_4$};
	
	
	\draw (0,0) -- (0,2) -- (2,2) -- (4,0) -- (0,0);
	
	
	\fill (2/3,4/3) circle(2pt);
	%\node[left] at (2/3,4/3) {$n_{13}$};
	\fill (1,3/2) circle(2pt);
	%\node[right] at (1,3/2) {$n_{22}$};
	
	\draw (4,0) -- (1,3/2) -- (2/3,4/3) -- (0,0) -- (4,0) -- (2,2) -- (1,3/2) -- (0,2) -- (2/3,4/3);
	
	
	\fill (2,0) circle(2pt);
	%\node[below] at (2,0) {$n_5$};
	
	\fill (4/3,4/3) circle(2pt);
	%\node[above] at (4/3,4/3) {$n_{10}$};
	\fill (2,1) circle(2pt);
	%\node[right] at (2,1) {$n_6$};
	\end{scope}
	
	
	
	\begin{scope}[scale=0.7, yshift = -17cm, xshift = 4cm]
	
	\fill (0,0) circle(2pt);
	\fill (0,2) circle(2pt);
	\fill (2,2) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\node[below] at (0,0) {$n_1$};
	\node[above] at (0,2) {$n_2$};
	\node[right] at (2,2) {$n_3$};
	\node[below] at (4,0) {$n_4$};
	
	
	\draw (0,0) -- (0,2) -- (2,2) -- (4,0) -- (0,0);
	
	\fill (8/3,2/3) circle(2pt);
	%\node[right] at (8/3,2/3) {$n_{18}$};
	\fill (5/2,1/2) circle(2pt);
	%\node[below] at (5/2,1/2) {$n_{23}$};
	\fill (2/3,2/3) circle(2pt);
	%\node[left] at (2/3,2/3) {$n_{16}$};
	\fill (1,1/2) circle(2pt);
	%\node[below] at (1,1/2) {$n_{19}$};
	
	\draw (2,2) -- (8/3,2/3) -- (5/2,1/2) -- (1,1/2) -- (2/3,2/3) -- (0,2) -- (2,2) -- (4,0) -- (8/3,2/3) -- (5/2,1/2) -- (4,0) -- (0,0) -- (1,1/2) -- (2/3,2/3) -- (0,0);
	
	
	%\fill (2,0) circle(2pt);
	%\node[below] at (2,0) {$n_5$};
	
	\fill (3/2,1/2) circle(2pt);
	%\node[below] at (3/2,1/2) {$n_{15}$};
	\fill (2,1/2) circle(2pt);
	%\node[right] at (2,1/2) {$n_{14}$};
	
	\end{scope}
	
	
	\begin{scope}[scale=0.7, yshift = -17cm, xshift = 9cm]
	
	\fill (0,0) circle(2pt);
	\fill (0,2) circle(2pt);
	\fill (2,2) circle(2pt);
	\fill (4,0) circle(2pt);
	
	\node[below] at (0,0) {$n_1$};
	\node[above] at (0,2) {$n_2$};
	\node[right] at (2,2) {$n_3$};
	\node[below] at (4,0) {$n_4$};
	
	
	\draw (0,0) -- (0,2) -- (2,2) -- (4,0) -- (0,0);
	
	\fill (3/2,3/2) circle(2pt);
	%\node[above] at (3/2, 3/2) {$n_{24}$};
	\fill (2,4/3) circle(2pt);
	%\node[below] at (2,4/3) {$n_{17}$};
	\fill (1,3/2) circle(2pt);
	%\node[below] at (1,3/2) {$n_{22}$};
	\fill (2/3,4/3) circle(2pt);
	%\node[left] at (2/3,4/3) {$n_{13}$};
	
	\draw (4,0) -- (2,4/3) -- (3/2,3/2) -- (1,3/2) -- (2/3,4/3) -- (0,0) -- (4,0) -- (2,2) -- (2,4/3) -- (3/2,3/2) -- (2,2) -- (0,2) -- (1,3/2) -- (2/3,4/3) -- (0,2);
	
	
	\fill (2,0) circle(2pt);
	%\node[below] at (2,0) {$n_5$};
	
	
	\end{scope}
	
	
	\end{tikzpicture}
	\caption{A cross-section of the cone $\sigma$ for all canonicall closed polytopes in the class $b)$ with the same convention as in Figure \ref{figure_class_a_polytopes_normal_cone_refinement} and the same order as in Figure \ref{figure_complete_list_polytopes_b}} \label{figure_class_b_polytopes_normal_cone_refinement}
\end{figure}


==> Pictures_6.tex <==
	\begin{figure} 
		\begin{tikzpicture}[scale=0.9]
			
				\begin{scope}[scale = 1.5,yshift = 0cm, xshift = 0cm, rotate = -16]
			%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
			%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
			
			\draw (3/2,-1,5/2) -- (3,0,0);
			\draw (0,0,3) -- (0,3,0) -- (3/2,-1,5/2) -- (0,3,0) -- (3,0,0);
			\draw (0,0,3) -- (3/2,-1,5/2);
			
			\draw[dashed] (3,0,0) -- (0,0,3);
			
			\draw[dashed] (3/2,0,3/2) -- (0,3,0);
			\draw[dashed] (3/2,-1,5/2) -- (3/2,0,3/2);
			
			%\draw[dashed] (1,1/3,10/6) -- (3,0,0);
			%\draw[dashed] (1,1/3,10/6) -- (0,0,3);

			
			
			
			
			\fill (3/2,-1,5/2) circle (2pt) node[below] {$a$};
			\fill (3,0,0) circle (2pt) node[right] {$d$};
			\fill (0,3,0) circle (2pt) node[left] {$p$};
			\fill (0,0,3) circle (2pt) node[left] {$b$};
			
			
			\fill (1,1/3,5/2-5/6) circle (1.4pt) node[left] {$a_1$};
			\fill (1/2,5/3,5/2-10/6) circle(1.4pt) node[left] {$a_2$};
		
			\node at (3/2,0,3/2) {$\circ$};
			\node at (3/2+0.25,0+0.1,3/2+0.2) {$c$};
			\node at (3/6,2,3/6) {$\circ$};
			\node at (3/6+0.3,2+0.1,3/6+0.2) {$c_2$};
			\node at (1,1,1) {$\circ$};
			\node at (1.3,1.1,1.2) {$c_1$};
			\fill (3/2,3/2,0) circle(1.4pt) node[right] {$d_1$};
			\fill (0,3/2,3/2) circle(1.4pt) node[left] {$b_1$};
		
			\node at (3/2,-1/3,3/2+1/3) {$\circ$};
			\node at (3/2,-2/3,3/2+2/3) {$\circ$};
		
			\node at (1/2,1/2,2) {$\circ$};
			\node at (1/2-0.3,1/2-0.1,2-0.2) {$bc$};
			\node at (2,1/2,1/2) {$\circ$};
			\node at (2+0.3,1/2+0.1,1/2+0.2) {$cd$};

			\fill (1/2,1/6,5/6+3/2) circle (1.4pt) node[below] {$ab$};
			\fill (1/2+3/2,1/6,5/6) circle (1.4pt) node[below] {$ad$};
			
			\node at (1,2/3,8/6) {$\circ$};
			\node at (1+0.23, 2/3+0.1,8/6+0.2) {$0$};
			
			
			\end{scope}
			
		

		
		\begin{scope}[xshift = 7cm, yshift = -2cm, rotate= 0, scale =1.1]
		\draw (0,0,3) -- (3,0,0);
		\draw (3,0,0) -- (3,3,0);
		\draw[dashed] (3,3,0) -- (1,4,2);
		\draw[dashed] (1,4,2) -- (0,0,3);
		
		\draw (3,0,0) -- (-1,5,-4);
		\draw (0,0,3) -- (-1,5,-4);
		\draw (3,3,0) -- (-1,5,-4);
		\draw[dashed] (1,4,2) -- (-1,5,-4);
		
		\draw[dashed] (3,0,0) -- (1,4,2);
		\draw[dashed] (0,0,3) -- (3,3,0);
		
		\node at (1,1,2) {$\circ$};
		\node at (2,2,1) {$\circ$};
		
		\fill (-1,5,-4) circle (2.7pt) node[right] {$p$};
		\fill (0,0,3) circle (2.7pt) node[left] {$a$};
		\fill (3,0,0) circle (2.7pt) node[right] {$d$} ;
		\fill (3,3,0) circle (2.7pt) node[right] {$c$};
		
		\node at (1,4,2) {$\circ$};
		\node at (1 - 0.3,4 - 0.1,2 - 0.2) {$b$};
		%\node at (0,0,0) {$\circ$}; 
		
		\fill (-1/3,5/3,2/3) circle (1.8pt) node[left] {$a_1$};
		\fill (-2/3,10/3, -5/3) circle(1.8pt) node[left] {$a_2$};
		\fill (5/3,11/3,-4/3) circle(1.8pt) node[right] {$c_1$};
		\fill (3-8/3,3+4/3,-8/3) circle(1.8pt) node[right] {$c_2$};
		
		\node at (0,4+1/2,-1) {$\circ$};
		\node at (0.35,4+1/2+0.1,-1+0.2) {$b_1$};
		\fill (1,5/2,-2) circle(1.8pt) node[left] {$d_1$};
		
		\node at (1/2+5/6,2+11/6,1-2/3) {$\circ$};
		\node at (1/2+5/6-0.35, 2+ 11/6, 1- 2/3-0.2) {$bc$};
		
		\node at (1/3, 5/6+2,1/3+1) {$\circ$};
		\node at (1/3, 5/6+2+0.3,1/3+1) {$ab$};
		
		\fill (3/2-1/6,5/6,2/6) circle (1.8pt) node[left] {$ad$};
		\fill (3/2+5/6, 11/6,-2/3) circle (1.8pt) node[above] {$cd$};
		
		\node at (2/3,8/3,-1/3) {$\circ$};
		\node at (2/3+0.3, 8/3,-1/3+0.2) {$0$};
		
		\end{scope}
		

		
			
		
		\end{tikzpicture}
		\caption{The maximal polytope in the class $a)$ on the left and in the class $b)$ on the right. In both cases $l(\Delta) = 18$.} \label{figure_maximal_polytopes_a_and_b}
	\end{figure}
	
	
	

==> Pictures_7.tex <==
\begin{figure}
	\begin{tikzpicture}
		
	\begin{scope}[scale = 1.3,yshift = 0cm, xshift = 0cm, rotate = -16]
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	
	\draw (3/2,-4/3,3/2+4/3) -- (2,0,0);
	\draw (0,0,2) -- (0,3,0) -- (3/2,-4/3,3/2+4/3) -- (0,3,0) -- (2,0,0);
	\draw (0,0,2) -- (3/2,-4/3,3/2+4/3);
	
	\draw[dashed] (2,0,0) -- (0,0,2);
	
	\draw[dashed] (1,0,1) -- (0,3,0);
	\draw[dashed] (3/2,-4/3,3/2+4/3) -- (1,0,1);
	
	%\draw[dashed] (1,1/3,10/6) -- (3,0,0);
	%\draw[dashed] (1,1/3,10/6) -- (0,0,3);
	
	
	
	
	
	\fill (3/2,-4/3,17/6) circle (2pt) node[below] {$a$};
	\fill (2,0,0) circle (2pt) node[right] {$d$};
	\fill (0,3,0) circle (2pt) node[left] {$p$};
	\fill (0,0,2) circle (2pt) node[left] {$b$};
	
	
	\fill (3/4,-4/3+13/6,17/12) circle (1.4pt) node[right] {$a_1$};
	
	\node at (1,0,1) {$\circ$};
	\node at (1+0.25,0+0.1,1+0.2) {$c$};
	\node at (1/2,3/2,1/2) {$\circ$};
	\node at (1/2+0.3,3/2+0.1,1/2 + 0.2) {$c_1$};

	\node at (1+1/8,-1/3,3/4 + 17/24) {$\circ$};
	\node at (1+2/8,-2/3,2/4+17/12) {$\circ$};
	\node at(1+3/8, -3/3,1/4+51/24) {$\circ$};
	
	\node at (1/4,3/4,1/4+1) {$\circ$};
	\node at (1/4-0.2,3/4+0.1,1/4+1+0.2) {$bc$};
	\node at (1/4+1,3/4,1/4) {$\circ$};
	\node at (1/4+1+0.3,3/4+0.1,1/4+0.2) {$cd$};
	
	\fill (3/8,-4/6+13/12, 17/24+1) circle (1.4pt) node[below] {$ab$};
	\fill (3/8+1, -4/6+13/12,17/24) circle (1.4pt) node[below] {$ad$};
	
	\node at (3/8+1/4, -4/6+13/12+3/4, 17/24+ 1/4) {$\circ$};
	\node at (3/8+1/4+0.25, -4/6+13/12+3/4+0.1, 17/24+ 1/4+0.2) {$0$};
	
	\end{scope}
	
	
	\begin{scope}[scale = 1.3,yshift = -1.5cm,scale=0.9, xshift = 3cm, rotate = -16]
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	
	\draw (3/2,-1,5/2) -- (3,0,0);
	\draw (0,0,3) -- (0,3,0) -- (3/2,-1,5/2) -- (0,3,0) -- (3,0,0);
	\draw (0,0,3) -- (3/2,-1,5/2);
	
	\draw[dashed] (3,0,0) --  (3/2,3/3,3/2-3/3) -- (0,0,3);
	
	\draw[dashed] (3/2,3/3,3/2-3/3) -- (0,3,0);
	\draw[dashed] (3/2,-1,5/2) -- (3/2,3/3,3/2-3/3);
	
	%\draw[dashed] (1,1/3,10/6) -- (3,0,0);
	%\draw[dashed] (1,1/3,10/6) -- (0,0,3);
	
	
	
	
	
	\fill (3/2,-1,5/2) circle (2pt) node[below] {$a$};
	\fill (3,0,0) circle (2pt) node[right] {$d$};
	\fill (0,3,0) circle (2pt) node[left] {$p$};
	\fill (0,0,3) circle (2pt) node[left] {$b$};
	
	
	\fill (3/4,1,5/4) circle (1.4pt) node[right] {$a_1$};
	
	\node at (3/2,1,1/2) {$\circ$};
	\node at (3/2+ 0.25,1+0.1,3/2 - 1+0.2) {$c$};
	\node at (3/4,2,1/4) {$\circ$};
	\node at (3/4+0.3,2+0.1,1/4+0.2) {$c_1$};
	
	\node at (3/2,1/2,3/2-1/2) {$\circ$};
	\node at (3/2,0,3/2) {$\circ$};
	\node at(3/2, -1/2,3/2+1/2) {$\circ$};
	
	\node at (3/8,1,1/8+3/2) {$\circ$};
	\node at (3/8-0.2, 1+0.1,1/8+3/2+0.2) {$bc$};
	\node at (3/8+3/2,1,1/8) {$\circ$};
	\node at (3/8+3/2+0.3, 1+0.1,1/8+0.2) {$cd$};
	
	\fill (3/8,1/2,5/8+3/2) circle (1.4pt) node[below] {$ab$};
	\fill (3/8+3/2,1/2,5/8) circle (1.4pt) node[below] {$ad$};
	
	\node at (3/4, 3/2, 3/4) {$\circ$};
	\node at (3/4+0.25,3/2+0.1, 3/4+0.2) {$0$};
	
	\end{scope}
	
	
	\begin{scope}[scale = 1.3,yshift = 0.5cm, xshift = 6cm, scale =0.9, rotate = -16]
	%\draw[ very thin] (3/2,0,0) -- (0,0,3/2) -- (3/2,0,3/2) -- (3/2,0,0);
	%\draw[ very thin] (3/2,0,3/2) -- (0,3,0);
	
	\draw (3/2,-1,5/2) -- (3,1/2,-1/2);
	\draw (0,1/2,5/2) -- (0,3,0) -- (3/2,-1,5/2) -- (0,3,0) -- (3,1/2,-1/2);
	\draw (0,1/2,5/2) -- (3/2,-1,5/2);
	
	\draw[dashed] (3,1/2,-1/2) --  (3/2,3/3,3/2-3/3) -- (0,1/2,5/2);
	
	\draw[dashed] (3/2,3/3,3/2-3/3) -- (0,3,0);
	\draw[dashed] (3/2,-1,5/2) -- (3/2,3/3,3/2-3/3);
	
	%\draw[dashed] (1,1/3,10/6) -- (3,0,0);
	%\draw[dashed] (1,1/3,10/6) -- (0,0,3);
	
	
	
	
	
	\fill (3/2,-1,5/2) circle (2pt) node[below] {$a$};
	\fill (3,1/2,-1/2) circle (2pt) node[right] {$d$};
	\fill (0,3,0) circle (2pt) node[left] {$p$};
	\fill (0,1/2,5/2) circle (2pt) node[left] {$b$};
	
	
	\fill (3/4,1,5/4) circle (1.4pt) node[left] {$a_1$};
	
	\node at (3/2,1,1/2) {$\circ$};
	\node at (3/2+ 0.25,1+0.1,3/2 - 1+0.2) {$c$};
	\node at (3/4,2,1/4) {$\circ$};
	\node at (3/4+0.3,2+0.1,1/4+0.2) {$c_1$};
	
	\node at (3/2,1/2,3/2-1/2) {$\circ$};
	\node at (3/2,0,3/2) {$\circ$};
	\node at(3/2, -1/2,3/2+1/2) {$\circ$};
	
	\node at (3/8,1+1/4, 1/8+5/4) {$\circ$};
	\node at (3/8-0.2, 1+1/4+0.1,1/8+5/4+0.2) {$bc$};
	\node at (3/8+3/2,1+1/4,1/8-1/4) {$\circ$};
	\node at (3/8+3/2+0.3, 1+1/4+0.1,1/8-1/4+0.2) {$cd$};
	
	\fill (3/8,1/2+1/4,5/8+5/4) circle (1.4pt) node[below] {$ab$};
	\fill (3/8+3/2, 1/2+1/4,5/8-1/4) circle (1.4pt) node[below] {$ad$};
	
	\node at (3/4, 3/2, 3/4) {$\circ$};
	\node at (3/4+0.25,3/2+0.1, 3/4+0.2) {$0$};
	
	\end{scope}
	
	
	\begin{scope}[yshift = -6.5cm, scale=0.7]
	
	\fill (0,0) circle(2pt);
	\fill (3/2,2) circle (2pt);
	\fill (3,0) circle(2pt);
	
	\draw (0,0) -- (3,0) -- (3/2,2) -- (0,0);
	
	\node[left] at (0,0) {$n_1$};
	\node[left] at (3/2,2) {$n_2$};
	\node[right] at (3,0) {$n_3$};
	
	\fill (3/2+3/8,3/2) circle(2pt);
	\fill (3/2 + 6/8,1) circle(2pt);
	\fill (3/2 + 9/8,1/2) circle(2pt);
	
	\end{scope}
	
	\begin{scope}[yshift = -6.5cm, xshift=4.5cm, scale=0.7]
	
	\fill (3,0) circle(2pt);
	\fill (3,2) circle (2pt);
	\fill (-2,2) circle(2pt);
	\fill (-2,0) circle(2pt);
	
	\draw (3,0) -- (-2,0) -- (-2,2) -- (3,2) -- (3,0);
	
	\node[below] at (3,0) {$n_4$};
	\node[above] at (3,2) {$n_3$};
	\node[left] at (-2,2) {$n_2$};
	\node [below] at (-2,0) {$n_1$};
	
	\fill (+1/2,2) circle(2pt);
	\fill (+1/2,0) circle(2pt);
	
	\end{scope}
	
	\begin{scope}[yshift = -6.5cm, xshift=7.5cm, scale=0.7]
	
	\fill (0,0) circle(2pt);
	\fill (0,2) circle(2pt);
	\fill (6,2) circle(2pt);
	\fill (2,0) circle(2pt);
	
	\draw (0,0) -- (0,2) -- (6,2) -- (2,0) -- (0,0);
	
	\node[left] at (0,0) {$n_1$};
	\node[left] at (0,2) {$n_2$};
	\node[below] at (6,2) {$n_3$};
	\node [right] at (2,0) {$n_4$};
	
	\fill (2,2) circle(2pt);
	\fill (4,2) circle(2pt);
	
	\end{scope}
	
	
	
	
	\end{tikzpicture}
	\caption{The polytopes $c), \, d)$ and $e)$ and their cone $\sigma$ from left to right} \label{figure_3_polytopes_Todorov_type_surfaces}
\begin{align*}
c): \quad & \Delta = \langle a = (2,1,5), p = (-2,-1,-3), b=(2,0,1), d= (2,2,1) \rangle  \\ 
& F(\Delta) = \langle (0,0,0),(1,1/2,2),(1,1/4,1),(1,3/4,1) \rangle
\\
d) \quad & \Delta = \langle a=(2,-1,3), b=(2,0,1), c=(2,-1,-1), d= (2,-2,1), p = (-2,1,-1) \rangle \\
& F(\Delta) = \langle(0,0,0), (1,-1/2,1), (1,-1/2,0), (1,-3/4,1/2), (1,-1/4,1/2) \rangle \\
e) \quad & \Delta = \langle a = (2,0,1), b= (2,1,-1), c = (2,4,-3), d= (2,1,1) ,p = (-2,-2,1) \rangle
\\
& F(\Delta) = \langle(0,0,0), (1,3/2,-1),(1,3/4,0), (1,1/2,0),(1,3/4,-1/2) \rangle
\end{align*}
\end{figure}


